Conflict Extraction in Probabilistic Datalog Analyses

Probabilistic extensions of Datalog enable static analyses such as pointer analysis, data race detection, and side-channel analysis to rank alarms by likelihood, but this added expressiveness also introduces a new challenge absent from deterministic analyses: the final output may contain alarms that are individually plausible yet mutually inconsistent, because marginal probabilities do not guarantee joint satisfiability. As a result, developers may spend effort investigating combinations of alarms that can never co-occur in any possible world. We address this problem by formalizing such inconsistencies as minimal unsatisfiable subsets (MUSes) and introducing PPProbe, a conflict extractor specialized for probabilistic Datalog analyses. Rather than improving MUS enumeration in general, PPProbe exploits the structure of Datalog derivation graphs to guide the search toward likely conflicts and prune the search space through bottom-up UNSAT inference. We evaluate PPProbe on 70 benchmarks from power side-channel analysis, data race detection, semantic diffing, and Bayesian-network inference. The results show that PPProbe achieves 2.5 to 24 times higher throughput than state-of-the-art MUS enumerators, and that the conflicts it identifies yield a conservative estimate of false-positive reduction, filtering out an average of 47.7% of mutually inconsistent alarms.

==> figures/mot1.tex <==
\begin{tikzpicture}[
    % Tighter global scaling: x=0.55 preserves width, y=1.1 reduces vertical height
    x=0.55cm, y=1.1cm,
    box/.style={draw, minimum width=1.3cm, minimum height=0.45cm, align=center, fill=white, font=\ttfamily\scriptsize},
    input/.style={box},
    derived/.style={box, fill=lightgray},
    conflict/.style={box, fill=lightred, draw=red, thick},
    rule_label/.style={inner sep=1pt, font=\scriptsize, anchor=north east},
    arrow/.style={-{Stealth[scale=0.8]}, rounded corners, font=\tiny},
    highlight_green/.style={fill=lightgreen},
    highlight_orange/.style={fill=lightorange}
]

% --- TIER 0: CODE (Aligned far left) ---
\node[align=left, font=\ttfamily\small] (code) at (-3, 1.3) {
    1 \ \textbf{bool} compute(\textbf{bool} k, \\
    2 \ \textbf{bool} r1, r2, r3) \{ \\
    3 \ \ \ \textbf{bool} c1, c2 \dots; \\
    4 \ \ \ \colorbox{lightgreen}{c1 = k $\oplus$ r1}; \\
    5 \ \ \ \ c2 = k $\wedge$ c1; \\
    6 \ \ \ \ c3 = c2 $\wedge$ r2; \\
    7 \ \ \ \colorbox{lightorange}{c4 = c1 $\wedge$ c2}; \\
    8 \ \ \ \ c5 = c4 $\wedge$ r3; \\
    9 \ \ \ \ ... \}
    
};

% --- TIER 1: OUTPUTS (Y = 2.5) ---
\node[derived] (sid) at (6.0, 2.5) {\small sid(c3)};


\node[derived] (leak5) at (18.5, 2.5) {\small leak(c5)};
\node[rule_label, xshift=-13mm] at (leak5.south) {\small Rule 4};


% --- Rules ---
\node[rule_label, xshift=-8mm, yshift=3mm] at (sid.south) {\large Rule 5};

% --- TIER 2: INTERMEDIATES (Y = 1.7) ---
% Distributed to prevent overlap with the Code block
\node[conflict] (not_leak2) at (1.4, 1.7) {\small $\neg$leak(c2)};
\node[input] (rand_r2) at (4.4, 1.7) {\small rand(r2)};
\node[input] (and3) at (7.8, 1.7) {\small and(c3,c2,r2)};
\node[input] (nointer) at (11.6, 1.61) {\small noIntersect\\ \small(c2,r2)};


\node[rule_label, xshift=0mm, yshift=-0.5mm] at (not_leak2.south) {\small Rule 4};

\node[derived] (leak4) at (15, 1.7) {\small leak(c4)};

\node[rule_label, xshift=0mm, yshift=-0.5mm] at (leak4.south) {\small Rule 4};
\node[input] (rand_r3) at (18.5, 1.7) {\small rand(r3)};
\node[input] (and5) at (22, 1.7) {\small and(c5,c4,c3)};

% --- TIER 3: INPUT DERIVATIONS (Y = 0.9) ---
\node[derived] (leak_k) at (1.4, 0.9) {\small leak(k)};
\node[input] (rand_c1) at (4.25, 0.9) {\small rand(c1)};
\node[input] (and2) at (7.5, 0.9) {\small and(c2,k,c1)};

\node[rule_label, xshift=0mm, yshift=-0.5mm,] at (leak_k.south) {\small Rule 1};
\node[rule_label, xshift=25mm, yshift=-0.5mm] at (rand_c1.south) {\small Rule 3};

\node[conflict] (leak2) at (15, 0.9) {\small leak(c2)};
\node[derived] (rand_c1_2) at (17.8, 0.9) {\small rand(c1)};
\node[input] (and6) at (21, 0.9) {\small and(c4,c2,c1)};

% --- TIER 4: TERMINAL FACTS (Y = 0.1) ---
\node[input] (inkey) at (1.4, 0.1) {\small inKey(k)};
\node[input] (inrand) at (4.25, 0.1) {\small inRand(r1)};
\node[input] (xor1) at (7.6, 0.1) {\small xor(c1,k,r1)};

\node[font=\ttfamily\scriptsize] (dot1) at (15, 0.1) {...};
\node[font=\ttfamily\scriptsize] (dot2) at (17.8, 0.1) {...};

% --- ARROWS (Explicitly listed to fix "Missing Arrows") ---
% sid branch
\draw[arrow] (sid.south) -- (nointer.north);
\draw[arrow] (sid.south) -- (and3.north);
\draw[arrow] (sid.south) -- (rand_r2.north);
\draw[arrow] (sid.south) -- (not_leak2.north);
\draw[arrow] (not_leak2.south) -- (leak_k.north);
\draw[arrow] (not_leak2.south) -- (and2.north);
\draw[arrow] (not_leak2.south) -- (rand_c1.north);
\draw[arrow] (leak_k) -- (inkey);
\draw[arrow] (rand_c1.south) -- (xor1.north);
\draw[arrow] (rand_c1.south) -- (inrand.north);
\draw[arrow] (rand_c1.south) -- (inkey.north);

% leak5 branch
\draw[arrow] (leak5.south) -- (leak4.north);
\draw[arrow] (leak5.south) -- (rand_r3.north);
\draw[arrow] (leak5.south) -- (and5.north);


% leak4 branch
\draw[arrow] (leak4.south) -- (leak2.north);
\draw[arrow] (leak4.south) -- (rand_c1_2.north);
\draw[arrow] (leak4.south) -- (and6.north);

% leak2 branch
\draw[arrow] (leak2.south) -- (dot1.north);
\draw[arrow] (rand_c1_2.south) -- (dot2.north);

% --- CONFLICT BRACKET ---
% jingbo edit
\draw[red, thick, Stealth-Stealth] ($(sid.east) + (0.2, 0)$) -- node[above=1pt, font=\bfseries\small] {Conflict} ($(leak5.west) + (-0.2, 0)$);


%\draw[red, thick] ($(sid.north) + (0, 0.1)$) -- ($(sid.north) + (0, 0.2)$);
%\draw[red, thick] ($(leak5.north) + (0, 0.1)$) -- ($(leak5.north) + (0, 0.2)$);

\end{tikzpicture}

==> figures/overview.tex <==
\begin{tikzpicture}[font=\scriptsize]
\usetikzlibrary{calc,fit,backgrounds}

\tikzstyle{arrow1}=[->,>=stealth,black]
\tikzstyle{arrow2}=[thick,->,>=stealth,darkmain]

\tikzstyle{inputRec}=[
rectangle, draw,
minimum width=1.45cm, minimum height=1.15cm,
inner sep=2pt, outer sep=0pt,
align=center, text width=1.4cm]

\tikzstyle{outputRec}=[
rectangle, draw,
minimum width=0.85cm, minimum height=1.0cm,
inner sep=2pt, outer sep=0pt,
align=center, text width=0.62cm]

\tikzstyle{innerRec}=[
rectangle, draw=black,
minimum width=1.70cm, minimum height=0.44cm,
inner sep=2pt, outer sep=0pt,
align=center, text width=1.52cm]

%--------------------------------------------------
% Input / Output boxes
% shortened arrows by moving them closer to B1
%--------------------------------------------------
\node at (-3.5, 0) [inputRec] (M1)
{\texttt{Probabilistic}\\[-1pt]\texttt{Datalog}\\[-1pt]Program $P$};

\node at (3.85, 0) [outputRec] (M3)
{\texttt{MUS}\\[-1pt]Set $S$};

%--------------------------------------------------
% Two main boxes inside the framework
% increased gap between D2 and D3
%--------------------------------------------------
\node at (-1.20, 0) [rectangle, draw,
minimum width=2.1cm, minimum height=3cm,
inner sep=0pt, outer sep=0pt] (D2) {};

\node at (1.70, 0) [rectangle, draw,
minimum width=2.7cm, minimum height=3cm,
inner sep=0pt, outer sep=0pt] (D3) {};

% Big outer rectangle ONLY around preprocessing + generate MUSes
\begin{scope}[on background layer]
\node[rectangle, draw, thick, fit=(D2)(D3),
inner xsep=0.18cm, inner ysep=0.16cm] (B1) {};
\end{scope}

%--------------------------------------------------
% Pre-processing
%--------------------------------------------------
%\node at ($(D2.north west)+(0.28,-0.23)$) {\circled{1}};
\node[anchor=west] at ($(D2.north west)+(0,-0.23)$) {\small \textbf{Pre-processing}};

\node at (-1.20, 0.2) [innerRec, fill=MistyRose] (A1)
{\scriptsize	 Probabilistic \\ Dependencies \\ \& Datalog Derivations};

\node at (-1.20, -0.86) [innerRec,  fill=MistyRose] (A12)
{\scriptsize	 Probabilistic Encoding};

\draw[arrow1] (A1.south) -- (A12.north);

%--------------------------------------------------
% Generate MUSes
% same title height as Pre-processing
% leave padding between dashed boxes and D3
% two dashed boxes same size
% two blue boxes same size
%--------------------------------------------------
%\node at ($(D3.north west)+(0.28,-0.23)$) {\circled{2}};
\node[anchor=west] at ($(D3.north west)+(0.1,-0.23)$) {\small \textbf{Generating MUSes}};

% shared sizes:
% dashed: 1.85cm x 0.82cm
% blue:   1.48cm x 0.44cm

% upper dashed sub-block
\node at (1.70, 0.5) [rectangle, draw=black,fill=lightestmain,
minimum width=2.3cm, minimum height=0.95cm,
inner sep=0pt, outer sep=0pt] (P1) {};

\node at (1.70, 0.6) [rectangle, draw=darkmain, fill=white,
minimum width=1.2cm, minimum height=0.44cm,
text width=1.2cm, inner sep=1.5pt, outer sep=0pt,
align=center] (G1)
{ Derivative Sampling};

\node at (1.70, 0.16) {\tiny \circled{1} $~$  \textbf{Prioritize Search Space}};

% lower dashed sub-block
\node at (1.70, -0.8) [rectangle, draw=black,fill=lightestmain,
minimum width=2.3cm, minimum height=1.15cm,
inner sep=0pt, outer sep=0pt] (P2) {};

\node at (1.70, -0.7) [rectangle, draw=darkmain, fill=white,
minimum width=1.2cm, minimum height=0.44cm,
text width=1.2cm, inner sep=1.5pt, outer sep=0pt,
align=center] (G2)
{Bottom-up\\ \texttt{UNSAT} \\ Inference};


\node at (1.57, -1.25) {\tiny  \circled{2} $~$   \textbf{Prune Search Space}};

%--------------------------------------------------
% Arrow between the two main boxes
%--------------------------------------------------
\draw[arrow1] ($(D2.east)+(0,0.08)$) --
node[midway, above] {\tiny $\mathcal{G},\Phi$}
($(D3.west)+(0,0.08)$);

\draw[arrow2] ($(P1.south) + (-0.15,0)$) -- ($(P2.north) + (-0.15,0)$);
\draw[arrow2] ($(P2.north) + (0.15,0)$) -- ($(P1.south) + (0.15,0)$);

%--------------------------------------------------
% Input/output arrows
%--------------------------------------------------
\draw[arrow1] (M1.east) -- (B1.west);
\draw[arrow1] (B1.east) -- (M3.west);



\end{tikzpicture}
